Proximal gradient flow and Douglas-Rachford splitting dynamics: global exponential stability via integral quadratic constraints

Many large-scale and distributed optimization problems can be brought into a composite form in which the objective function is given by the sum of a smooth term and a nonsmooth regularizer. Such problems can be solved via a proximal gradient method and its variants, thereby generalizing gradient descent to a nonsmooth setup. In this paper, we view proximal algorithms as dynamical systems and leverage techniques from control theory to study their global properties. In particular, for problems with strongly convex objective functions, we utilize the theory of integral quadratic constraints to prove the global exponential stability of the equilibrium points of the differential equations that govern the evolution of proximal gradient and Douglas-Rachford splitting flows. In our analysis, we use the fact that these algorithms can be interpreted as variable-metric gradient methods on the suitable envelopes and exploit structural properties of the nonlinear terms that arise from the gradient of the smooth part of the objective function and the proximal operator associated with the nonsmooth regularizer. We also demonstrate that these envelopes can be obtained from the augmented Lagrangian associated with the original nonsmooth problem and establish conditions for global exponential convergence even in the absence of strong convexity.

==> bd.tex <==
%_______________________________________________________________________________
%
%   Block diagram of the periodic modification to the original dynamics
%   drawn from Right to Left
%
%   Mihailo Jovanovic, February 17, 2020
%_______________________________________________________________________________
%
% TikZ styles for drawing
%
\input{Tikz_common_styles}
%
%   set a filename for externalization
% \tikzsetnextfilename{clp_2dof_input_pert_config}
%
\noindent
\begin{tikzpicture}[scale=1, auto, >=stealth']

	% output node
	% starting point for uend
	% \node [input, name=uend] {};
	\node[] (end) at (0,0) {};
			
	% \node[] (midpoint1) at ($(uend) + (1.5cm,-1.75cm)$) {};
	 
   % original dynamics
    \node[block, minimum height = 1.5cm, top color=blue!20, bottom color=blue!20] (plant) at ($(end) + (6cm,0)$) {$ \dfrac{\mrd z}{\mrd t} \; = \; - z \; + \; u $};
    
    \node[] (uend) at ($(plant.west) - (1.25cm,0cm)$) {};
    
    \node[] (uend1) at ($(plant.west) - (2.5cm,0cm)$) {};
    
    % periodic feedback
    \node[block, minimum height = 1cm, top color=red!20, bottom color=red!20] (Gamma) at ($(end) + (6cm,-1.5cm)$) {$ u (\cdot)$};

	\node[] (ubegin) at ($(plant.east) + (1.25cm,0cm)$) {};
	
	\node[] (Gend) at ($(uend.center) - (0cm,1.5cm)$) {};

	\node[] (Gbegin) at ($(ubegin.center) - (0cm,1.5cm)$) {};

	% input nodes
	% inputs to plant
	% input dbegin to block plant
    	\draw [connector] (ubegin.center) -- node [midway, above] {$ u $} (plant.east);
		
	% connect plant with uenddown
         \draw [connector] (plant.west) -- node [midway, above] {$ z $} (uend1.center);
         
         % connect plant with uenddown
         \draw [line] (uend.center) -- (Gend.center);

        \draw [connector] (Gend.center) -- (Gamma.west);
                 
        \draw [line] (Gamma.east) -- (Gbegin.center);
        
        \draw [line] (Gbegin.center) -- (ubegin.center);
        
        	 \node [below = 0.05cm of Gamma](extra){\tc{red}{nonlinear term}}; 
	 
	  \node [above = 0.cm of plant](extra){\tc{blue}{$\ba{c} \mbox{LTI dynamics} \ea$}};  %

%         % connect plant with uenddown
%         \draw [line] (midpoint1.center) -- (midpoint2.center);
%
%	% connect midpoint1 with periodic block
%	 \draw [connector] (midpoint2.center) -- (periodic.west);
%	 
%	  \draw [line] (periodic.east) -- (midpoint3.center);
%
%         \draw [line] (midpoint3.center) -- (midpoint4.center);
%
%	 \draw [connector] (midpoint4.center) -- (plantdowneast.center);
%	 
%	 \node [below = -0.07cm of periodic](extra){\tc{red}{$\ba{c} \mbox{\bf sensor-less feedback} \ea$}};  %

	 	
\end{tikzpicture}
%_______________________________________________________________________________

